Shading-Aware Rooftop PV Placement

Rooftop photovoltaic (PV) design requires careful panel placement to make effective use of potentially limited roof space and available sunlight. Existing simplified roof models can miss objects and superstructures that shade panels. We simulate rooftop irradiance using hourly weather and a terrain horizon, computing shadows from nearby buildings, trees, and roof superstructures rendered from the Sun's viewpoint. Our method (i) infers existing panel layouts from imagery and estimates their yield, (ii) relocates these panels to improve the yield, and (iii) generates shading-aware layouts for new installations. We compare modeled yield with production records from 11 Swiss installations and evaluate new layouts in simulation on 19 additional rural roofs. Without knowledge of any electrical or system specifications, we obtain a median daily correlation with measured production of 0.982. Absolute energy estimates remain sensitive to system specifications. Comparing new layouts with equal panel counts, accounting for neighborhood and roof-detail shading changes the position or orientation of an average of 38.9\% of panels per roof. These layouts increase modeled annual yield by up to 7.91\% compared with layouts designed without accounting for neighborhood and roof-detail shadows. We publicly release our tool for modeling and designing rooftop PV installations with terrain, neighborhood, and roof-detail shading at https://github.com/tobiasvonarx/shading-aware-pv.

==> figures/method_overview_values.tex <==
\newcommand{\MethodSunSnapshot}{21 March 2023 at 09:10 UTC}

